Lattice Monte Carlo Data versus Perturbation Theory

The differences between lattice Monte Carlo data and perturbation theory are usually associated with the ``bad'' behaviour of the bare lattice coupling g_0 due to the effects of large (and unknown) higher order coefficients in the g_0 perturbative series. In this philosophy a new, renormalised coupling g' is defined with the aim of reducing the higher order coefficients of the perturbative series in g'. An improvement in the agreement between lattice data and this new perturbation series is generally observed. In this paper an alternative scenario is discussed where lattice artifacts are proposed as the cause of the disagreement between lattice data and the g_0-perturbative series. We find that this interpretation provides excellent agreement between lattice data and perturbation theory in g_0 corrected for lattice artifacts. We show that this viewpoint leads typically to an order of magnitude improvement in the agreement between lattice data and perturbation theory, compared to typical g' perturbation expansions. The success of this procedure leads to a determination of Lambda_MSbar^{N_f=0} of 220 +- 20 MeV. Lattice data studied includes quenched values of the string tension, the hadronic scale r_0, the discrete beta function Delta\beta, M_rho, f_pi and the 1P-1S splitting in charmonium. The new 3-loop term of the lattice beta- function has been incorporated in this study. A discussion of the implication of this result for lattice calculations is presented.

==> 3dim_string.tex <==
% GNUPLOT: LaTeX picture with emtex specials

%%%%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.280900pt}

\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% I've had to play with the next two sections too !!!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This draws the vertical lines from the data points to the xy plane
\put(1231,305){\special{em:moveto}}
\put(1231,369){\special{em:lineto}}
\put(1180,331){\special{em:moveto}}
\put(1180,417){\special{em:lineto}}
\put(1135,354){\special{em:moveto}}
\put(1135,460){\special{em:lineto}}
\put(1093,374){\special{em:moveto}}
\put(1093,497){\special{em:lineto}}
\put(1020,408){\special{em:moveto}}
\put(1020,562){\special{em:lineto}}
\put(959,435){\special{em:moveto}}
\put(959,608){\special{em:lineto}}
\put(865,470){\special{em:moveto}}
\put(865,662){\special{em:lineto}}
\put(933,445){\special{em:moveto}}
\put(933,624){\special{em:lineto}}
\put(1093,374){\special{em:moveto}}
\put(1093,511){\special{em:lineto}}

% This draws the diamonds (i.e. the data points0
\put(1231,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1180,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1135,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,497){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,608){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(933,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,511){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,607){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}



% I think that this next bit draws the xy plane
\put(215,415){\special{em:moveto}}
\put(607,127){\special{em:lineto}}
\put(607,127){\special{em:moveto}}
\put(1285,293){\special{em:lineto}}
\put(1285,293){\special{em:moveto}}
\put(893,581){\special{em:lineto}}
\put(893,581){\special{em:moveto}}
\put(215,415){\special{em:lineto}}
\put(215,415){\special{em:moveto}}

\put(234,419){\special{em:lineto}}
\put(157,401){\makebox(0,0)[r]{0}}
\put(346,319){\special{em:moveto}}
\put(365,323){\special{em:lineto}}
\put(288,305){\makebox(0,0)[r]{0.2}}
\put(476,223){\special{em:moveto}}
\put(495,227){\special{em:lineto}}
\put(418,209){\makebox(0,0)[r]{0.4}}
\put(607,127){\special{em:moveto}}
\put(591,138){\special{em:lineto}}
\put(730,157){\special{em:moveto}}
\put(714,168){\special{em:lineto}}
\put(778,122){\makebox(0,0)[l]{0.2}}
\put(853,187){\special{em:moveto}}
\put(837,198){\special{em:lineto}}
\put(901,152){\makebox(0,0)[l]{0.4}}
\put(976,217){\special{em:moveto}}
\put(960,228){\special{em:lineto}}
\put(1024,182){\makebox(0,0)[l]{0.6}}
\put(1100,248){\special{em:moveto}}
\put(1084,259){\special{em:lineto}}
\put(1148,213){\makebox(0,0)[l]{0.8}}
\put(1223,278){\special{em:moveto}}
\put(1207,289){\special{em:lineto}}
\put(1271,243){\makebox(0,0)[l]{1}}



% zero of all three axes is at (215,415)
% The next few lines have had to be changed as well.
% They correspond to the z-axis


%{{{ new z axis
% draws the z-axis itself
\put(215,415){\special{em:moveto}} 
\put(215,614){\special{em:lineto}}   

\put(215,478){\special{em:moveto}}
\put(235,478){\special{em:lineto}}
\put(195,478){\makebox(0,0)[r]{0.6}}

%\put(215,495){\special{em:moveto}}  
%\put(235,495){\special{em:lineto}}  
%\put(195,495){\makebox(0,0)[r]{0.65}}

\put(215,512){\special{em:moveto}}   
\put(235,512){\special{em:lineto}}   
%\put(195,512){\makebox(0,0)[r]{0.7}} 

%\put(215,529){\special{em:moveto}}   
%\put(235,529){\special{em:lineto}}   
%\put(195,529){\makebox(0,0)[r]{0.75}}

\put(215,546){\special{em:moveto}}   
\put(235,546){\special{em:lineto}}   
\put(195,546){\makebox(0,0)[r]{0.8}} 

%\put(215,563){\special{em:moveto}}   
%\put(235,563){\special{em:lineto}}   
%\put(195,563){\makebox(0,0)[r]{0.85}}

\put(215,580){\special{em:moveto}}   
\put(235,580){\special{em:lineto}}   
%\put(195,580){\makebox(0,0)[r]{0.9}} 

%\put(215,597){\special{em:moveto}}   
%\put(235,597){\special{em:lineto}}   
%\put(195,597){\makebox(0,0)[r]{0.95}}

\put(215,614){\special{em:moveto}}   
\put(235,614){\special{em:lineto}}   
\put(195,614){\makebox(0,0)[r]{1}}   


%}}} 



\put(241,229){\makebox(0,0){$a_{PT}$}}

%%%%%%\put(1044,138){\makebox(0,0){$g_0^2$}}
\put(1044,100){\makebox(0,0){$g_0^2$}}

%%%%%%\put(215,639){\makebox(0,0){$a^{-1}_{\sigma} / a^{-1}_{PT}$}}
\put(215,700){\makebox(0,0){$a^{-1}_{\sigma} / a^{-1}_{PT}$}}

%{{{ curve a_PT versus g_L^2  at ia/ia_{PT} \approx 0
% zero of all three axes is at (215,415)
% so I've had to take off 478-415=63 from all y coords below
% using the program f.f


%\special{em:linewidth 0.8pt}%

\put(215,415){\special{em:moveto}}
\put(286,433){\special{em:lineto}}
\put(286,433){\special{em:moveto}}
\put(291,434){\special{em:lineto}}
\put(291,434){\special{em:moveto}}
\put(295,435){\special{em:lineto}}
\put(295,435){\special{em:moveto}}
\put(300,436){\special{em:lineto}}
\put(300,436){\special{em:moveto}}
\put(304,437){\special{em:lineto}}
\put(304,437){\special{em:moveto}}
\put(309,438){\special{em:lineto}}
\put(309,438){\special{em:moveto}}
\put(314,440){\special{em:lineto}}
\put(314,440){\special{em:moveto}}
\put(319,441){\special{em:lineto}}
\put(319,441){\special{em:moveto}}
\put(324,442){\special{em:lineto}}
\put(324,442){\special{em:moveto}}
\put(329,443){\special{em:lineto}}
\put(329,443){\special{em:moveto}}
\put(335,445){\special{em:lineto}}
\put(335,445){\special{em:moveto}}
\put(340,446){\special{em:lineto}}
\put(340,446){\special{em:moveto}}
\put(346,448){\special{em:lineto}}
\put(346,448){\special{em:moveto}}
\put(351,449){\special{em:lineto}}
\put(351,449){\special{em:moveto}}
\put(357,450){\special{em:lineto}}
\put(357,450){\special{em:moveto}}
\put(363,452){\special{em:lineto}}
\put(363,452){\special{em:moveto}}
\put(369,453){\special{em:lineto}}
\put(369,453){\special{em:moveto}}
\put(376,455){\special{em:lineto}}
\put(376,455){\special{em:moveto}}
\put(382,456){\special{em:lineto}}
\put(382,456){\special{em:moveto}}
\put(388,458){\special{em:lineto}}
\put(388,458){\special{em:moveto}}
\put(395,460){\special{em:lineto}}
\put(395,460){\special{em:moveto}}
\put(402,461){\special{em:lineto}}
\put(402,461){\special{em:moveto}}
\put(409,463){\special{em:lineto}}
\put(409,463){\special{em:moveto}}
\put(416,465){\special{em:lineto}}
\put(416,465){\special{em:moveto}}
\put(423,466){\special{em:lineto}}
\put(423,466){\special{em:moveto}}
\put(430,468){\special{em:lineto}}
\put(430,468){\special{em:moveto}}
\put(437,470){\special{em:lineto}}
\put(437,470){\special{em:moveto}}
\put(445,472){\special{em:lineto}}
\put(445,472){\special{em:moveto}}
\put(452,474){\special{em:lineto}}
\put(452,474){\special{em:moveto}}
\put(460,476){\special{em:lineto}}
\put(460,476){\special{em:moveto}}
\put(468,478){\special{em:lineto}}
\put(468,478){\special{em:moveto}}
\put(476,479){\special{em:lineto}}
\put(476,479){\special{em:moveto}}
\put(484,481){\special{em:lineto}}
\put(484,481){\special{em:moveto}}
\put(492,483){\special{em:lineto}}
\put(492,483){\special{em:moveto}}
\put(501,485){\special{em:lineto}}
\put(501,485){\special{em:moveto}}
\put(509,487){\special{em:lineto}}
\put(509,487){\special{em:moveto}}
\put(518,490){\special{em:lineto}}
\put(518,490){\special{em:moveto}}
\put(526,492){\special{em:lineto}}
\put(526,492){\special{em:moveto}}
\put(535,494){\special{em:lineto}}
\put(535,494){\special{em:moveto}}
\put(545,496){\special{em:lineto}}
\put(545,496){\special{em:moveto}}
\put(554,498){\special{em:lineto}}
\put(554,498){\special{em:moveto}}
\put(563,500){\special{em:lineto}}
\put(563,500){\special{em:moveto}}
\put(573,502){\special{em:lineto}}
\put(573,502){\special{em:moveto}}
\put(583,504){\special{em:lineto}}
\put(583,504){\special{em:moveto}}
\put(594,505){\special{em:lineto}}
\put(594,505){\special{em:moveto}}
\put(604,507){\special{em:lineto}}
\put(604,507){\special{em:moveto}}
\put(616,508){\special{em:lineto}}
\put(616,508){\special{em:moveto}}
\put(627,510){\special{em:lineto}}
\put(627,510){\special{em:moveto}}
\put(639,510){\special{em:lineto}}
\put(639,510){\special{em:moveto}}
\put(652,511){\special{em:lineto}}
\put(652,511){\special{em:moveto}}
\put(666,511){\special{em:lineto}}
\put(666,511){\special{em:moveto}}
\put(680,511){\special{em:lineto}}
\put(680,511){\special{em:moveto}}
\put(695,510){\special{em:lineto}}
\put(695,510){\special{em:moveto}}
\put(712,509){\special{em:lineto}}
\put(712,509){\special{em:moveto}}
\put(729,506){\special{em:lineto}}
\put(729,506){\special{em:moveto}}
\put(748,503){\special{em:lineto}}
\put(748,503){\special{em:moveto}}
\put(767,499){\special{em:lineto}}
\put(767,499){\special{em:moveto}}
\put(789,494){\special{em:lineto}}
\put(789,494){\special{em:moveto}}
\put(813,487){\special{em:lineto}}
\put(813,487){\special{em:moveto}}
\put(839,480){\special{em:lineto}}
\put(839,480){\special{em:moveto}}
\put(867,470){\special{em:lineto}}
\put(867,470){\special{em:moveto}}
\put(897,459){\special{em:lineto}}
\put(897,459){\special{em:moveto}}
\put(930,447){\special{em:lineto}}
\put(930,447){\special{em:moveto}}
\put(966,432){\special{em:lineto}}
\put(966,432){\special{em:moveto}}
\put(1005,415){\special{em:lineto}}
\put(1005,415){\special{em:moveto}}
\put(1047,396){\special{em:lineto}}
\put(1047,396){\special{em:moveto}}
\put(1093,375){\special{em:lineto}}
\put(1093,375){\special{em:moveto}}
\put(1143,351){\special{em:lineto}}
\put(1143,351){\special{em:moveto}}
\put(1196,324){\special{em:lineto}}
\put(1196,324){\special{em:moveto}}
\put(1254,293){\special{em:lineto}}
%}}} 

%{{{ curve a_PT versus g_L^2  at ia/ia_{PT}=1
\put(215,614){\special{em:moveto}}
\put(286,632){\special{em:lineto}}
\put(286,632){\special{em:moveto}}
\put(291,633){\special{em:lineto}}
\put(291,633){\special{em:moveto}}
\put(295,634){\special{em:lineto}}
\put(295,634){\special{em:moveto}}
\put(300,635){\special{em:lineto}}
\put(300,635){\special{em:moveto}}
\put(304,636){\special{em:lineto}}
\put(304,636){\special{em:moveto}}
\put(309,637){\special{em:lineto}}
\put(309,637){\special{em:moveto}}
\put(314,639){\special{em:lineto}}
\put(314,639){\special{em:moveto}}
\put(319,640){\special{em:lineto}}
\put(319,640){\special{em:moveto}}
\put(324,641){\special{em:lineto}}
\put(324,641){\special{em:moveto}}
\put(329,642){\special{em:lineto}}
\put(329,642){\special{em:moveto}}
\put(335,644){\special{em:lineto}}
\put(335,644){\special{em:moveto}}
\put(340,645){\special{em:lineto}}
\put(340,645){\special{em:moveto}}
\put(346,647){\special{em:lineto}}
\put(346,647){\special{em:moveto}}
\put(351,648){\special{em:lineto}}
\put(351,648){\special{em:moveto}}
\put(357,649){\special{em:lineto}}
\put(357,649){\special{em:moveto}}
\put(363,651){\special{em:lineto}}
\put(363,651){\special{em:moveto}}
\put(369,652){\special{em:lineto}}
\put(369,652){\special{em:moveto}}
\put(376,654){\special{em:lineto}}
\put(376,654){\special{em:moveto}}
\put(382,655){\special{em:lineto}}
\put(382,655){\special{em:moveto}}
\put(388,657){\special{em:lineto}}
\put(388,657){\special{em:moveto}}
\put(395,659){\special{em:lineto}}
\put(395,659){\special{em:moveto}}
\put(402,660){\special{em:lineto}}
\put(402,660){\special{em:moveto}}
\put(409,662){\special{em:lineto}}
\put(409,662){\special{em:moveto}}
\put(416,664){\special{em:lineto}}
\put(416,664){\special{em:moveto}}
\put(423,665){\special{em:lineto}}
\put(423,665){\special{em:moveto}}
\put(430,667){\special{em:lineto}}
\put(430,667){\special{em:moveto}}
\put(437,669){\special{em:lineto}}
\put(437,669){\special{em:moveto}}
\put(445,671){\special{em:lineto}}
\put(445,671){\special{em:moveto}}
\put(452,673){\special{em:lineto}}
\put(452,673){\special{em:moveto}}
\put(460,675){\special{em:lineto}}
\put(460,675){\special{em:moveto}}
\put(468,677){\special{em:lineto}}
\put(468,677){\special{em:moveto}}
\put(476,678){\special{em:lineto}}
\put(476,678){\special{em:moveto}}
\put(484,680){\special{em:lineto}}
\put(484,680){\special{em:moveto}}
\put(492,682){\special{em:lineto}}
\put(492,682){\special{em:moveto}}
\put(501,684){\special{em:lineto}}
\put(501,684){\special{em:moveto}}
\put(509,686){\special{em:lineto}}
\put(509,686){\special{em:moveto}}
\put(518,689){\special{em:lineto}}
\put(518,689){\special{em:moveto}}
\put(526,691){\special{em:lineto}}
\put(526,691){\special{em:moveto}}
\put(535,693){\special{em:lineto}}
\put(535,693){\special{em:moveto}}
\put(545,695){\special{em:lineto}}
\put(545,695){\special{em:moveto}}
\put(554,697){\special{em:lineto}}
\put(554,697){\special{em:moveto}}
\put(563,699){\special{em:lineto}}
\put(563,699){\special{em:moveto}}
\put(573,701){\special{em:lineto}}
\put(573,701){\special{em:moveto}}
\put(583,703){\special{em:lineto}}
\put(583,703){\special{em:moveto}}
\put(594,704){\special{em:lineto}}
\put(594,704){\special{em:moveto}}
\put(604,706){\special{em:lineto}}
\put(604,706){\special{em:moveto}}
\put(616,707){\special{em:lineto}}
\put(616,707){\special{em:moveto}}
\put(627,709){\special{em:lineto}}
\put(627,709){\special{em:moveto}}
\put(639,709){\special{em:lineto}}
\put(639,709){\special{em:moveto}}
\put(652,710){\special{em:lineto}}
\put(652,710){\special{em:moveto}}
\put(666,710){\special{em:lineto}}
\put(666,710){\special{em:moveto}}
\put(680,710){\special{em:lineto}}
\put(680,710){\special{em:moveto}}
\put(695,709){\special{em:lineto}}
\put(695,709){\special{em:moveto}}
\put(712,708){\special{em:lineto}}
\put(712,708){\special{em:moveto}}
\put(729,705){\special{em:lineto}}
\put(729,705){\special{em:moveto}}
\put(748,702){\special{em:lineto}}
\put(748,702){\special{em:moveto}}
\put(767,698){\special{em:lineto}}
\put(767,698){\special{em:moveto}}
\put(789,693){\special{em:lineto}}
\put(789,693){\special{em:moveto}}
\put(813,686){\special{em:lineto}}
\put(813,686){\special{em:moveto}}
\put(839,679){\special{em:lineto}}
\put(839,679){\special{em:moveto}}
\put(867,669){\special{em:lineto}}
\put(867,669){\special{em:moveto}}
\put(897,658){\special{em:lineto}}
\put(897,658){\special{em:moveto}}
\put(930,646){\special{em:lineto}}
\put(930,646){\special{em:moveto}}
\put(966,631){\special{em:lineto}}
\put(966,631){\special{em:moveto}}
\put(1005,614){\special{em:lineto}}
\put(1005,614){\special{em:moveto}}
\put(1047,595){\special{em:lineto}}
\put(1047,595){\special{em:moveto}}
\put(1093,574){\special{em:lineto}}
\put(1093,574){\special{em:moveto}}
\put(1143,550){\special{em:lineto}}
\put(1143,550){\special{em:moveto}}
\put(1196,523){\special{em:lineto}}
\put(1196,523){\special{em:moveto}}
\put(1254,492){\special{em:lineto}}

%}}} 

\end{picture}


==> fig_3lambda_sigma.tex <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(240,113){\special{em:lineto}}
\put(1436,113){\special{em:moveto}}
\put(1416,113){\special{em:lineto}}
\put(198,113){\makebox(0,0)[r]{4}}
\put(220,240){\special{em:moveto}}
\put(240,240){\special{em:lineto}}
\put(1436,240){\special{em:moveto}}
\put(1416,240){\special{em:lineto}}
\put(198,240){\makebox(0,0)[r]{4.5}}
\put(220,368){\special{em:moveto}}
\put(240,368){\special{em:lineto}}
\put(1436,368){\special{em:moveto}}
\put(1416,368){\special{em:lineto}}
\put(198,368){\makebox(0,0)[r]{5}}
\put(220,495){\special{em:moveto}}
\put(240,495){\special{em:lineto}}
\put(1436,495){\special{em:moveto}}
\put(1416,495){\special{em:lineto}}
\put(198,495){\makebox(0,0)[r]{5.5}}
\put(220,622){\special{em:moveto}}
\put(240,622){\special{em:lineto}}
\put(1436,622){\special{em:moveto}}
\put(1416,622){\special{em:lineto}}
\put(198,622){\makebox(0,0)[r]{6}}
\put(220,750){\special{em:moveto}}
\put(240,750){\special{em:lineto}}
\put(1436,750){\special{em:moveto}}
\put(1416,750){\special{em:lineto}}
\put(198,750){\makebox(0,0)[r]{6.5}}
\put(220,877){\special{em:moveto}}
\put(240,877){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1416,877){\special{em:lineto}}
\put(198,877){\makebox(0,0)[r]{7}}
\put(292,113){\special{em:moveto}}
\put(292,133){\special{em:lineto}}
\put(292,877){\special{em:moveto}}
\put(292,857){\special{em:lineto}}
\put(292,68){\makebox(0,0){5.4}}
\put(435,113){\special{em:moveto}}
\put(435,133){\special{em:lineto}}
\put(435,877){\special{em:moveto}}
\put(435,857){\special{em:lineto}}
\put(435,68){\makebox(0,0){5.6}}
\put(578,113){\special{em:moveto}}
\put(578,133){\special{em:lineto}}
\put(578,877){\special{em:moveto}}
\put(578,857){\special{em:lineto}}
\put(578,68){\makebox(0,0){5.8}}
\put(721,113){\special{em:moveto}}
\put(721,133){\special{em:lineto}}
\put(721,877){\special{em:moveto}}
\put(721,857){\special{em:lineto}}
\put(721,68){\makebox(0,0){6}}
\put(864,113){\special{em:moveto}}
\put(864,133){\special{em:lineto}}
\put(864,877){\special{em:moveto}}
\put(864,857){\special{em:lineto}}
\put(864,68){\makebox(0,0){6.2}}
\put(1007,113){\special{em:moveto}}
\put(1007,133){\special{em:lineto}}
\put(1007,877){\special{em:moveto}}
\put(1007,857){\special{em:lineto}}
\put(1007,68){\makebox(0,0){6.4}}
\put(1150,113){\special{em:moveto}}
\put(1150,133){\special{em:lineto}}
\put(1150,877){\special{em:moveto}}
\put(1150,857){\special{em:lineto}}
\put(1150,68){\makebox(0,0){6.6}}
\put(1293,113){\special{em:moveto}}
\put(1293,133){\special{em:lineto}}
\put(1293,877){\special{em:moveto}}
\put(1293,857){\special{em:lineto}}
\put(1293,68){\makebox(0,0){6.8}}
\put(1436,113){\special{em:moveto}}
\put(1436,133){\special{em:lineto}}
\put(1436,877){\special{em:moveto}}
\put(1436,857){\special{em:lineto}}
\put(1436,68){\makebox(0,0){7}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put(45,495){\makebox(0,0){$\Lambda_\sigma$ [MeV]}}
\put(828,23){\makebox(0,0){$\beta$}}
\put(506,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(649,393){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1293,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1078,740){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1007,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(506,169){\special{em:moveto}}
\put(506,176){\special{em:lineto}}
\put(496,169){\special{em:moveto}}
\put(516,169){\special{em:lineto}}
\put(496,176){\special{em:moveto}}
\put(516,176){\special{em:lineto}}
\put(578,282){\special{em:moveto}}
\put(578,293){\special{em:lineto}}
\put(568,282){\special{em:moveto}}
\put(588,282){\special{em:lineto}}
\put(568,293){\special{em:moveto}}
\put(588,293){\special{em:lineto}}
\put(649,375){\special{em:moveto}}
\put(649,411){\special{em:lineto}}
\put(639,375){\special{em:moveto}}
\put(659,375){\special{em:lineto}}
\put(639,411){\special{em:moveto}}
\put(659,411){\special{em:lineto}}
\put(721,441){\special{em:moveto}}
\put(721,509){\special{em:lineto}}
\put(711,441){\special{em:moveto}}
\put(731,441){\special{em:lineto}}
\put(711,509){\special{em:moveto}}
\put(731,509){\special{em:lineto}}
\put(864,611){\special{em:moveto}}
\put(864,646){\special{em:lineto}}
\put(854,611){\special{em:moveto}}
\put(874,611){\special{em:lineto}}
\put(854,646){\special{em:moveto}}
\put(874,646){\special{em:lineto}}
\put(1007,702){\special{em:moveto}}
\put(1007,734){\special{em:lineto}}
\put(997,702){\special{em:moveto}}
\put(1017,702){\special{em:lineto}}
\put(997,734){\special{em:moveto}}
\put(1017,734){\special{em:lineto}}
\put(1293,767){\special{em:moveto}}
\put(1293,825){\special{em:lineto}}
\put(1283,767){\special{em:moveto}}
\put(1303,767){\special{em:lineto}}
\put(1283,825){\special{em:moveto}}
\put(1303,825){\special{em:lineto}}
\put(1078,725){\special{em:moveto}}
\put(1078,754){\special{em:lineto}}
\put(1068,725){\special{em:moveto}}
\put(1088,725){\special{em:lineto}}
\put(1068,754){\special{em:moveto}}
\put(1088,754){\special{em:lineto}}
\put(721,529){\special{em:moveto}}
\put(721,563){\special{em:lineto}}
\put(711,529){\special{em:moveto}}
\put(731,529){\special{em:lineto}}
\put(711,563){\special{em:moveto}}
\put(731,563){\special{em:lineto}}
\put(864,620){\special{em:moveto}}
\put(864,655){\special{em:lineto}}
\put(854,620){\special{em:moveto}}
\put(874,620){\special{em:lineto}}
\put(854,655){\special{em:moveto}}
\put(874,655){\special{em:lineto}}
\put(1007,682){\special{em:moveto}}
\put(1007,748){\special{em:lineto}}
\put(997,682){\special{em:moveto}}
\put(1017,682){\special{em:lineto}}
\put(997,748){\special{em:moveto}}
\put(1017,748){\special{em:lineto}}
\end{picture}


==> fig_str_v_a2.tex <==
% GNUPLOT: LaTeX picture with emtex specials
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\special{em:linewidth 0.4pt}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220,113){\special{em:moveto}}
\put(220,877){\special{em:lineto}}
\put(220,160){\special{em:moveto}}
\put(240,160){\special{em:lineto}}
\put(1436,160){\special{em:moveto}}
\put(1416,160){\special{em:lineto}}
\put(198,160){\makebox(0,0)[r]{0.6}}
\put(220,241){\special{em:moveto}}
\put(240,241){\special{em:lineto}}
\put(1436,241){\special{em:moveto}}
\put(1416,241){\special{em:lineto}}
\put(198,241){\makebox(0,0)[r]{0.65}}
\put(220,321){\special{em:moveto}}
\put(240,321){\special{em:lineto}}
\put(1436,321){\special{em:moveto}}
\put(1416,321){\special{em:lineto}}
\put(198,321){\makebox(0,0)[r]{0.7}}
\put(220,402){\special{em:moveto}}
\put(240,402){\special{em:lineto}}
\put(1436,402){\special{em:moveto}}
\put(1416,402){\special{em:lineto}}
\put(198,402){\makebox(0,0)[r]{0.75}}
\put(220,483){\special{em:moveto}}
\put(240,483){\special{em:lineto}}
\put(1436,483){\special{em:moveto}}
\put(1416,483){\special{em:lineto}}
\put(198,483){\makebox(0,0)[r]{0.8}}
\put(220,564){\special{em:moveto}}
\put(240,564){\special{em:lineto}}
\put(1436,564){\special{em:moveto}}
\put(1416,564){\special{em:lineto}}
\put(198,564){\makebox(0,0)[r]{0.85}}
\put(220,644){\special{em:moveto}}
\put(240,644){\special{em:lineto}}
\put(1436,644){\special{em:moveto}}
\put(1416,644){\special{em:lineto}}
\put(198,644){\makebox(0,0)[r]{0.9}}
\put(220,725){\special{em:moveto}}
\put(240,725){\special{em:lineto}}
\put(1436,725){\special{em:moveto}}
\put(1416,725){\special{em:lineto}}
\put(198,725){\makebox(0,0)[r]{0.95}}
\put(220,806){\special{em:moveto}}
\put(240,806){\special{em:lineto}}
\put(1436,806){\special{em:moveto}}
\put(1416,806){\special{em:lineto}}
\put(198,806){\makebox(0,0)[r]{1}}
\put(220,113){\special{em:moveto}}
\put(220,133){\special{em:lineto}}
\put(220,877){\special{em:moveto}}
\put(220,857){\special{em:lineto}}
\put(220,68){\makebox(0,0){0}}
\put(395,113){\special{em:moveto}}
\put(395,133){\special{em:lineto}}
\put(395,877){\special{em:moveto}}
\put(395,857){\special{em:lineto}}
\put(395,68){\makebox(0,0){0.05}}
\put(570,113){\special{em:moveto}}
\put(570,133){\special{em:lineto}}
\put(570,877){\special{em:moveto}}
\put(570,857){\special{em:lineto}}
\put(570,68){\makebox(0,0){0.1}}
\put(745,113){\special{em:moveto}}
\put(745,133){\special{em:lineto}}
\put(745,877){\special{em:moveto}}
\put(745,857){\special{em:lineto}}
\put(745,68){\makebox(0,0){0.15}}
\put(920,113){\special{em:moveto}}
\put(920,133){\special{em:lineto}}
\put(920,877){\special{em:moveto}}
\put(920,857){\special{em:lineto}}
\put(920,68){\makebox(0,0){0.2}}
\put(1095,113){\special{em:moveto}}
\put(1095,133){\special{em:lineto}}
\put(1095,877){\special{em:moveto}}
\put(1095,857){\special{em:lineto}}
\put(1095,68){\makebox(0,0){0.25}}
\put(1270,113){\special{em:moveto}}
\put(1270,133){\special{em:lineto}}
\put(1270,877){\special{em:moveto}}
\put(1270,857){\special{em:lineto}}
\put(1270,68){\makebox(0,0){0.3}}
\put(220,113){\special{em:moveto}}
\put(1436,113){\special{em:lineto}}
\put(1436,877){\special{em:lineto}}
\put(220,877){\special{em:lineto}}
\put(220,113){\special{em:lineto}}
\put( 5,495){\makebox(0,0){$a^{-1}_\sigma / a^{-1}_{PT}$}}                 
\put(828, 3){\makebox(0,0){$\{a_{PT}\}^2$}}
\put(1323,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,271){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(312,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1323,161){\special{em:moveto}}
\put(1323,167){\special{em:lineto}}
\put(1313,161){\special{em:moveto}}
\put(1333,161){\special{em:lineto}}
\put(1313,167){\special{em:moveto}}
\put(1333,167){\special{em:lineto}}
\put(1101,266){\special{em:moveto}}
\put(1101,276){\special{em:lineto}}
\put(1091,266){\special{em:moveto}}
\put(1111,266){\special{em:lineto}}
\put(1091,276){\special{em:moveto}}
\put(1111,276){\special{em:lineto}}
\put(924,354){\special{em:moveto}}
\put(924,387){\special{em:lineto}}
\put(914,354){\special{em:moveto}}
\put(934,354){\special{em:lineto}}
\put(914,387){\special{em:moveto}}
\put(934,387){\special{em:lineto}}
\put(782,418){\special{em:moveto}}
\put(782,479){\special{em:lineto}}
\put(772,418){\special{em:moveto}}
\put(792,418){\special{em:lineto}}
\put(772,479){\special{em:moveto}}
\put(792,479){\special{em:lineto}}
\put(578,579){\special{em:moveto}}
\put(578,611){\special{em:lineto}}
\put(568,579){\special{em:moveto}}
\put(588,579){\special{em:lineto}}
\put(568,611){\special{em:moveto}}
\put(588,611){\special{em:lineto}}
\put(448,669){\special{em:moveto}}
\put(448,699){\special{em:lineto}}
\put(438,669){\special{em:moveto}}
\put(458,669){\special{em:lineto}}
\put(438,699){\special{em:moveto}}
\put(458,699){\special{em:lineto}}
\put(312,743){\special{em:moveto}}
\put(312,797){\special{em:lineto}}
\put(302,743){\special{em:moveto}}
\put(322,743){\special{em:lineto}}
\put(302,797){\special{em:moveto}}
\put(322,797){\special{em:lineto}}
\put(402,694){\special{em:moveto}}
\put(402,721){\special{em:lineto}}
\put(392,694){\special{em:moveto}}
\put(412,694){\special{em:lineto}}
\put(392,721){\special{em:moveto}}
\put(412,721){\special{em:lineto}}
\put(782,497){\special{em:moveto}}
\put(782,529){\special{em:lineto}}
\put(772,497){\special{em:moveto}}
\put(792,497){\special{em:lineto}}
\put(772,529){\special{em:moveto}}
\put(792,529){\special{em:lineto}}
\put(578,587){\special{em:moveto}}
\put(578,620){\special{em:lineto}}
\put(568,587){\special{em:moveto}}
\put(588,587){\special{em:lineto}}
\put(568,620){\special{em:moveto}}
\put(588,620){\special{em:lineto}}
\put(448,651){\special{em:moveto}}
\put(448,712){\special{em:lineto}}
\put(438,651){\special{em:moveto}}
\put(458,651){\special{em:lineto}}
\put(438,712){\special{em:moveto}}
\put(458,712){\special{em:lineto}}
\put(220,806){\usebox{\plotpoint}}
\multiput(220,806)(20.756,0.000){59}{\usebox{\plotpoint}}
\put(1436,806){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\special{em:linewidth 0.8pt}%
\put(220,806){\special{em:moveto}}
\put(1403,113){\special{em:lineto}}
\end{picture}

